Automated machine learning for borehole resistivity measurements

Deep neural networks (DNNs) offer a real-time solution for the inversion of borehole resistivity measurements to approximate forward and inverse operators. It is possible to use extremely large DNNs to approximate the operators, but it demands a considerable training time. Moreover, evaluating the network after training also requires a significant amount of memory and processing power. In addition, we may overfit the model. In this work, we propose a scoring function that accounts for the accuracy and size of the DNNs compared to a reference DNN that provides a good approximation for the operators. Using this scoring function, we use DNN architecture search algorithms to obtain a quasi-optimal DNN smaller than the reference network; hence, it requires less computational effort during training and evaluation. The quasi-optimal DNN delivers comparable accuracy to the original large DNN.

==> figures/1d_formation.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}[scale=1.0]
	\draw (2,0) rectangle (7,4);
	\draw[name path=A1] (2,0) -- (7,0);
	\draw[name path=A2] (2,4) -- (7,4);
	\draw[name path=line1] (2,2.75) -- (7,2.75);
	\draw[name path=line2] (2,1) -- (7,1);
	\tikzfillbetween[of=line2 and A1]{teal, opacity=0.3};
	\tikzfillbetween[of= line2 and line1]{orange, opacity=0.1};
	\tikzfillbetween[of= line1 and A2]{cyan, opacity=0.1};	
	\fill[red] (2.5, 1.9) circle (0.08cm);
	\draw[<->] (2.5, 1.95) -- (2.5,2.75) node [midway, right] {{\footnotesize {$d_{u} \in [10^{-2},10]\ m $}}};
	\draw[<->] (2.5,1.85) -- (2.5,1.0) node [midway, right] {{\footnotesize {$d_{l} \in [10^{-2},10]\ m $}}};
	\node (rho_) at (5.3,1.9) {{\footnotesize {$\rho_{c} \in [1,10^3]\ \Omega \cdot m $}}};
	\node (rho_u) at (5.3,3.5) {{\footnotesize {$\rho_{u} \in [1,10^3]\ \Omega \cdot m $}}};
	\node (rho_l) at (5.3,0.4) {{\footnotesize {$\rho_{l} \in [1,10^3]\ \Omega \cdot m $}}};
	\end{tikzpicture}
	\caption{1D subsurface formation, its parameterization and the range of variation of the parameters. The logging position indicated by the red circle. $\rho_u$, $\rho_c$, and $\rho_l$ are the resistivities of the upper, central, and lower layers, respectively. $d_u$ and $d_l$ are vertical distances from the current logging position to the upper and lower bed boundaries, respectively.}
	\label{fig:1D}
\end{figure}


==> figures/LWD_schem.tex <==
\begin{tikzpicture}

%% Tool
\fill[gray!80!white] (-1.3*5,0) -- (1.3*5,0.) --  
 (1.3*5, 0.15*3) -- (-1.3*5,0.15*3) -- cycle;

% Transmitters

\fill[black!80!white] (-0.4064*5-0.02*3,0) -- (-0.4064*5+0.02*3,0.) node[below] {\footnotesize \bf \textcolor{black}{Tx\textsubscript{1,1}}} -- (-0.4064*5+0.02*3, 0.15*3)  -- (-0.4064*5-0.02*3,0.15*3) -- cycle;

\fill[black!80!white] (0.4064*5-0.02*3,0) -- (0.4064*5+0.02*3,0.) node[below] {\footnotesize \bf \textcolor{black}{Tx\textsubscript{1,2}}}  -- (0.4064*5+0.02*3, 0.15*3)  -- (0.4064*5-0.02*3,0.15*3) -- cycle;

%\fill[black!80!white] (-0.8128*5-0.02*3,0) -- (-0.8128*5+0.02*3,0.) -- (-0.8128*5+0.02*3, 0.15*3) node[above] {\footnotesize \bf \textcolor{black}{Tx\textsubscript{2,1}}}  -- (-0.8128*5-0.02*3,0.15*3) -- cycle;
%%
%\fill[black!80!white] (0.8128*5-0.02*3,0) -- (0.8128*5+0.02*3,0.)  -- (0.8128*5+0.02*3, 0.15*3) node[above] {\footnotesize \bf \textcolor{black}{Tx\textsubscript{2,2}}} -- (0.8128*5-0.02*3,0.15*3) -- cycle;

\fill[black!80!white] (-0.4064*15-0.02*3,0) -- (-0.4064*15+0.02*3,0.) node[below] {\footnotesize \bf \textcolor{black}{Tx\textsubscript{2,1}}} -- (-0.4064*15+0.02*3, 0.15*3)  -- (-0.4064*15-0.02*3,0.15*3) -- cycle;

\fill[black!80!white] (0.4064*15-0.02*3,0) -- (0.4064*15+0.02*3,0.) node[below] {\footnotesize \bf \textcolor{black}{Tx\textsubscript{2,2}}} -- (0.4064*15+0.02*3, 0.15*3)  -- (0.4064*15-0.02*3,0.15*3) -- cycle;



% Receivers
\fill[red!80!white] (-0.1016*5-0.02*3,0) -- (-0.1016*5+0.02*3,0.)  -- (-0.1016*5+0.02*3, 0.15*3) node[above] {\footnotesize \bf \textcolor{black}{Rx$_1$}} -- (-0.1016*5-0.02*3,0.15*3) -- cycle;
\fill[red!80!white] ( 0.1016*5-0.02*3,0) -- ( 0.1016*5+0.02*3,0.) -- ( 0.1016*5+0.02*3, 0.15*3)  node[above] {\footnotesize \bf \textcolor{black}{Rx$_2$}} -- ( 0.1016*5-0.02*3,0.15*3) -- cycle;

%% distances
\draw[black, line width=1pt,<->] (-0.1016*5, -0.6)      -- (0.1016*5, -0.6) node[pos=0.5, below] {\footnotesize \bf \textcolor{black}{\SI{0.2032}{\m}}}  ;
\draw[gray, dashed] (-0.1016*5, -0.6)      -- (-0.1016*5, 0)  ;
\draw[gray, dashed] ( 0.1016*5, -0.6)      -- ( 0.1016*5, 0)  ;

\draw[black, line width=1pt,<->] (-0.1016*20, 1.05)      -- (0.1016*20, 1.05) node[pos=0.5, above] {\footnotesize \bf \textcolor{black}{\SI{0.8128}{\m},~\SI{2}{\mega \hertz}}};
\draw[gray, dashed] (-0.1016*20, 1.05)      -- (-0.1016*20, 0.45)  ;
\draw[gray, dashed] ( 0.1016*20, 1.05)      -- ( 0.1016*20, 0.45)  ;

%\draw[black, line width=1pt,<->] (-0.1016*40, -1.2)      -- (0.1016*40, -1.2) node[pos=0.5, below] {\footnotesize \bf \textcolor{black}{\SI{1.6256}{\m},~\SI{0.5}{\mega \hertz}}}  ;
%\draw[gray, dashed] (-0.1016*40, -1.2)      -- (-0.1016*40, 0)  ;
%\draw[gray, dashed] ( 0.1016*40, -1.2)      -- ( 0.1016*40, 0)  ;

\draw[black, line width=1pt,<->] (-0.1016*60, 1.65)      -- (0.1016*60, 1.65) node[pos=0.5, above] {\footnotesize \bf \textcolor{black}{\SI{2.4384}{\m},~\SI{0.25}{\mega \hertz}}};
\draw[gray, dashed] (-0.1016*60, 1.65)      -- (-0.1016*60, 0.45)  ;
\draw[gray, dashed] ( 0.1016*60, 1.65)      -- ( 0.1016*60, 0.45)  ;

\node[rotate=90] (I_h) at (-7,0.30) {Conventional LWD};


\end{tikzpicture}

==> figures/deep_azim_schem.tex <==
\begin{tikzpicture}

%%% Tool
%\fill[gray!80!white] (-1.7*3,0) -- (1.7*3,0.) --  (1.7*3, 0.15*3) -- (-1.7*3,0.15*3) -- cycle;
%% Tool
\fill[gray!80!white] (-1.3*5,0) -- (1.3*5,0.) --  
(1.3*5, 0.15*3) -- (-1.3*5,0.15*3) -- cycle;

%% Transmitters
%\fill[black!80!white] (-0.6096*5-0.02*3,0) -- (-0.6096*5+0.02*3,0.) -- (-0.6096*5+0.02*3, 0.15*3) node[above] {\footnotesize \bf \textcolor{black}{Tx\textsubscript{1}}}  -- (-0.6096*5-0.02*3,0.15*3) -- cycle;

\fill[black!80!white] (-0.6096*10-0.02*3,0) -- (-0.6096*10+0.02*3,0.)
node[below] {\footnotesize \bf \textcolor{black}{Tx}} -- (-0.6096*10+0.02*3, 0.15*3)   -- (-0.6096*10-0.02*3,0.15*3) -- cycle;
%
%\fill[red!80!white] (0.6096*5-0.02*3,0) -- (0.6096*5+0.02*3,0.)  -- (0.6096*5+0.02*3, 0.15*3) node[above] {\footnotesize \bf \textcolor{black}{Rx\textsubscript{1}}} -- (0.6096*5-0.02*3,0.15*3) -- cycle;
\fill[red!80!white] (-0.02*3,0) -- (0.02*3,0.)  -- (0.02*3, 0.15*3) node[above] {\footnotesize \bf \textcolor{black}{Rx\textsubscript{1}}} -- (-0.02*3,0.15*3) -- cycle;

\fill[red!80!white] (0.6096*10-0.02*3,0) -- (0.6096*10+0.02*3,0.)node[below] {\footnotesize \bf \textcolor{black}{Rx\textsubscript{2}}}  -- (0.6096*10+0.02*3, 0.15*3)  -- (0.6096*10-0.02*3,0.15*3) -- cycle;

\draw[black, line width=1pt,<->] (-0.6096*10, -0.6)      -- (0, -0.6) node[pos=0.5, below] {\footnotesize \bf \textcolor{black}{ \SI{12}{\m},~\SI{24}{\kilo \hertz}}}  ;
\draw[gray, dashed] (-0.6096*10,-0.6)      -- (-0.6096*10, 0)  ;
\draw[gray, dashed] ( 0.0,-0.6)      -- ( 0.0, 0)  ;

\draw[black, line width=1pt,<->] (-0.6096*10, 1.05)      -- (0.6096*10, 1.05) node[pos=0.5, above] {\footnotesize \bf \textcolor{black}{\SI{25}{\m},~\SI{2}{\kilo \hertz}}}  ;
\draw[gray, dashed] (-0.6096*10,1.05)      -- (-0.6096*10, 0.45)  ;
\draw[gray, dashed] ( 0.6096*10,1.05)      -- ( 0.6096*10, 0.45)  ;

\node[rotate=90] (I_h) at (-7.,0.30) {Deep azimuthal};


\end{tikzpicture}

==> figures/guasian_step0.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
axis line style = thick,
xmin=0,
xmax=10,
legend columns=2,
ymin=0.0,
 ymax=6,
height=0.40\textwidth,
width=0.70\textwidth,
% 
xlabel=$x$,
ylabel near ticks,
ylabel=$f(x)$,
%axis equal image,
enlargelimits=false,
]

\addplot graphics[xmin=0,xmax=10,ymin=0,ymax=6] {figures/guasian_step0_n.png};

\end{axis}	

\node (I_h) at (3.5,3.7) {Step $i$};
\end{tikzpicture}


==> figures/guasian_step1.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
axis line style = thick,
xmin=0,
xmax=10,
legend columns=2,
ymin=0.0,
 ymax=6,
height=0.40\textwidth,
width=0.70\textwidth,
% 
xlabel=$x$,
ylabel near ticks,
ylabel=$f(x)$,
%axis equal image,
enlargelimits=false,
]

\addplot graphics[xmin=0,xmax=10,ymin=0,ymax=6] {figures/guasian_step1_n.png};

\end{axis}	

\node (I_h) at (3.5,3.7) {Step $i+1$};
\end{tikzpicture}


==> figures/resblock.tex <==
\begin{tikzpicture}
\node[fill = green!30!white, circle, minimum size=1.5cm,align=center] (input) at (-3,0){input};

\node[fill = blue!30!white,rounded rectangle,    minimum width=1cm,
minimum height=0.8cm,align=center] (conv0) at (0,0){Conv1D \\ kernel size = $k_0$};

\node[fill = blue!30!white,rounded rectangle,    minimum width=1cm,
minimum height=0.8cm,align=center] (conv1) at (4,0){Conv1D \\ kernel size = $k_1$};

\node[fill = blue!30!white,rounded rectangle,    minimum width=1cm,
minimum height=0.8cm,align=center] (iden) at (2,1.5){Conv1D \\ kernel size = $1$};

\node[fill = red!30!white, circle, minimum size=0.3cm,align=center] (output) at (7,0){output};


\draw[->, very thick] (input) -- (conv0);

\draw[->, very thick] (conv0) -- (conv1);

\draw[->, very thick] (conv1) -- (output);

\draw[->, very thick] (iden) -- (7,1.5) --(output);

\draw[->, very thick] (input) -- (-3,1.5) --(iden);
\end{tikzpicture}

==> results/automl_new_loss/without_max/Forward_bayesian.tex <==
%\pgfplotsset{every axis legend/.append style={
%		at={(0.5,1.03)},
%		anchor=south},
%	every axis plot/.append style={line width=1.8pt},
%}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.35*\textwidth,
width=1*\textwidth,
%  y dir=reverse,
xlabel={Number of trainable parameters},
ylabel near ticks,
ylabel={Score},
]

\addplot[only marks,scatter,mark=otimes*,mark size=1.5pt] table [x=Trainable_Parameters, y=Score]{results/automl_new_loss/without_max/Forward_bayesian_score_full.txt};

%\addplot[only marks,mark=square*,mark options={fill=black},mark size=2.5pt] table [x=Trainable_Parameters, y=Score]{results/automl/Forward_bayesian_init.txt};

\end{axis}	
\end{tikzpicture}


==> results/automl_new_loss/without_max/Forward_bayesian_unknown_loss.tex <==
%\pgfplotsset{every axis legend/.append style={
%		at={(0.5,1.03)},
%		anchor=south},
%	every axis plot/.append style={line width=1.8pt},
%}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.35*\textwidth,
width=\textwidth,
%  y dir=reverse,
xlabel={Number of trainable parameters},
ylabel near ticks,
ylabel={Score},
legend pos=north east,
legend columns=1,
]

\addplot[thick] table [x=Trainable_Parameters, y=Score_unknowns]{results/automl_new_loss/without_max/Forward_bayesian_score_full.txt};

\addlegendentry{\scriptsize Relative increase in the number of unknowns}

\addplot[only marks,scatter,mark=otimes*,mark size=1.5pt] table [x=Trainable_Parameters, y=Score_loss]{results/automl_new_loss/without_max/Forward_bayesian_score_full.txt};

\addlegendentry{\scriptsize Relative error}

\end{axis}	
\end{tikzpicture}


==> results/automl_new_loss/without_max/Forward_random_search.tex <==
%\pgfplotsset{every axis legend/.append style={
%		at={(0.5,1.03)},
%		anchor=south},
%	every axis plot/.append style={line width=1.8pt},
%}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.35*\textwidth,
width=1*\textwidth,
%  y dir=reverse,
xlabel={Number of trainable parameters},
ylabel near ticks,
ylabel={Score},
]

\addplot[only marks,scatter,mark=otimes*,mark size=1.5pt] table [x=Trainable_Parameters, y=Score]{results/automl_new_loss/without_max/Forward_random_search_score_full.txt};

%\addplot[only marks,scatter,mark=otimes*,mark size=1.5pt] table [x=Trainable_Parameters, y expr=\thisrow{Score}*100]{results/automl_new_loss/without_max/Forward_random_search_score_full.txt};
\end{axis}	
\end{tikzpicture}


==> results/automl_new_loss/without_max/Forward_random_search_unknown_loss.tex <==
%\pgfplotsset{every axis legend/.append style={
%		at={(0.5,1.03)},
%		anchor=south},
%	every axis plot/.append style={line width=1.8pt},
%}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.35*\textwidth,
width=\textwidth,
%  y dir=reverse,
xlabel={Number of trainable parameters},
ylabel near ticks,
ylabel={Score},
legend pos=north east,
legend columns=1,
]

\addplot[thick] table [x=Trainable_Parameters, y=Score_unknowns]{results/automl_new_loss/without_max/Forward_random_search_score_full.txt};

\addlegendentry{\scriptsize Relative increase in the number of unknowns}

\addplot[only marks,scatter,mark=otimes*,mark size=1.5pt] table [x=Trainable_Parameters, y=Score_loss]{results/automl_new_loss/without_max/Forward_random_search_score_full.txt};

\addlegendentry{\scriptsize Relative error}

\end{axis}	
\end{tikzpicture}


==> results/automl_new_loss/without_max/Inverse_bayesian.tex <==
%\pgfplotsset{every axis legend/.append style={
%		at={(0.5,1.03)},
%		anchor=south},
%	every axis plot/.append style={line width=1.8pt},
%}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.35*\textwidth,
width=1*\textwidth,
%  y dir=reverse,
xlabel={Number of trainable parameters},
ylabel near ticks,
ylabel={Score},
]

\addplot[only marks,scatter,mark=otimes*,mark size=1.5pt] table [x=Trainable_Parameters, y=Score]{results/automl_new_loss/without_max/Inverse_bayesian_score_full.txt};

%\addplot[only marks,mark=square*,mark options={fill=black},mark size=2.5pt] table [x=Trainable_Parameters, y=Score]{results/automl/Inverse_bayesian_init.txt};

\end{axis}	
\end{tikzpicture}


==> results/automl_new_loss/without_max/Inverse_bayesian_unknown_loss.tex <==
%\pgfplotsset{every axis legend/.append style={
%		at={(0.5,1.03)},
%		anchor=south},
%	every axis plot/.append style={line width=1.8pt},
%}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.35*\textwidth,
width=\textwidth,
%  y dir=reverse,
xlabel={Number of trainable parameters},
ylabel near ticks,
ylabel={Score},
legend pos=north east,
legend columns=1,
]

\addplot[thick] table [x=Trainable_Parameters, y=Score_unknowns]{results/automl_new_loss/without_max/Inverse_bayesian_score_full.txt};

\addlegendentry{\scriptsize Relative increase in the number of unknowns}

\addplot[only marks,scatter,mark=otimes*,mark size=1.5pt] table [x=Trainable_Parameters, y=Score_loss]{results/automl_new_loss/without_max/Inverse_bayesian_score_full.txt};

\addlegendentry{\scriptsize Relative error}

\end{axis}	
\end{tikzpicture}


==> results/automl_new_loss/without_max/Inverse_random_search.tex <==
%\pgfplotsset{every axis legend/.append style={
%		at={(0.5,1.03)},
%		anchor=south},
%	every axis plot/.append style={line width=1.8pt},
%}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.35*\textwidth,
width=1*\textwidth,
%  y dir=reverse,
xlabel={Number of trainable parameters},
ylabel near ticks,
ylabel={Score},
]

\addplot[only marks,scatter,mark=otimes*,mark size=1.5pt] table [x=Trainable_Parameters, y=Score]{results/automl_new_loss/without_max/Inverse_random_search_score_full.txt};

%\addplot[only marks,mark=square*,mark options={fill=black},mark size=2.5pt] table [x=Trainable_Parameters, y=Score]{results/automl/Inverse_random_search_init.txt};

\end{axis}	
\end{tikzpicture}


==> results/automl_new_loss/without_max/Inverse_random_search_unknown_loss.tex <==
%\pgfplotsset{every axis legend/.append style={
%		at={(0.5,1.03)},
%		anchor=south},
%	every axis plot/.append style={line width=1.8pt},
%}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
%xmin=0,
%xmax=540,
legend columns=2,
%  ymin=-20.0,
%  ymax=-11,
height=0.35*\textwidth,
width=\textwidth,
%  y dir=reverse,
xlabel={Number of trainable parameters},
ylabel near ticks,
ylabel={Score},
legend pos=north east,
legend columns=1,
]

\addplot[thick] table [x=Trainable_Parameters, y=Score_unknowns]{results/automl_new_loss/without_max/Inverse_random_search_score_full.txt};

\addlegendentry{\scriptsize Relative increase in the number of unknowns}

\addplot[only marks,scatter,mark=otimes*,mark size=1.5pt] table [x=Trainable_Parameters, y=Score_loss]{results/automl_new_loss/without_max/Inverse_random_search_score_full.txt};

\addlegendentry{\scriptsize Relative error}

\end{axis}	
\end{tikzpicture}


==> results/forward_optimal/atten_3.tex <==
\begin{tikzpicture}
\node (image) at (0,0)
{\includegraphics[width=6cm]{./results/forward_optimal/atten_3.png}};
\node[rotate=0] (gt) at (0.0,-2) {Ground truth};
\node[rotate=90] (pd) at (-2.2,0) {Predicted value};
%\node[rotate=0] (gt) at (0.0,2) {Symmetrized (conventional)};
\end{tikzpicture}


==> results/forward_optimal/atten_4.tex <==
\begin{tikzpicture}
\node (image) at (0,0)
{\includegraphics[width=6cm]{./results/forward_optimal/atten_4.png}};
\node[rotate=0] (gt) at (0.0,-2) {Ground truth};
\node[rotate=90] (pd) at (-2.2,0) {Predicted value};
%\node[rotate=0] (gt) at (0.0,2) {Geosignal (conventional)};
\end{tikzpicture}

==> results/forward_optimal/atten_5.tex <==
\begin{tikzpicture}
\node (image) at (0,0)
{\includegraphics[width=6cm]{./results/forward_optimal/atten_5.png}};
\node[rotate=0] (gt) at (0.0,-2) {Ground truth};
\node[rotate=90] (pd) at (-2.2,0) {Predicted value};
%\node[rotate=0] (gt) at (0.0,2) {zz (azimuthal)};
\end{tikzpicture}

==> results/forward_optimal/atten_7.tex <==
\begin{tikzpicture}
\node (image) at (0,0)
{\includegraphics[width=6cm]{./results/forward_optimal/atten_7.png}};
\node[rotate=0] (gt) at (0.0,-2) {Ground truth};
\node[rotate=90] (pd) at (-2.2,0) {Predicted value};
\node[rotate=0] (gt) at (0.0,2) {\textbf{Using ${\cal F}_{h_f^\ast}$}};
\end{tikzpicture}

==> results/forward_original/atten_3.tex <==
\begin{tikzpicture}
\node (image) at (0,0)
{\includegraphics[width=6cm]{./results/forward_original/atten_3.png}};
\node[rotate=0] (gt) at (0.0,-2) {Ground truth};
\node[rotate=90] (pd) at (-2.2,0) {Predicted value};
\node[rotate=90] (m) at (-3.0,0) {Symmetrized (LWD)};
\end{tikzpicture}


==> results/forward_original/atten_4.tex <==
\begin{tikzpicture}
\node (image) at (0,0)
{\includegraphics[width=6cm]{./results/forward_original/atten_4.png}};
\node[rotate=0] (gt) at (0.0,-2) {Ground truth};
\node[rotate=90] (pd) at (-2.2,0) {Predicted value};
%\node[rotate=0] (gt) at (0.0,2) {Geosignal (conventional)};
\node[rotate=90] (m) at (-3.0,0) {Geosignal (LWD)};
\end{tikzpicture}

==> results/forward_original/atten_5.tex <==
\begin{tikzpicture}
\node (image) at (0,0)
{\includegraphics[width=6cm]{./results/forward_original/atten_5.png}};
\node[rotate=0] (gt) at (0.0,-2) {Ground truth};
\node[rotate=90] (pd) at (-2.2,0) {Predicted value};
%\node[rotate=0] (gt) at (0.0,2) {zz (azimuthal)};
\node[rotate=90] (m) at (-3.0,0) {zz (azimuthal)};
\end{tikzpicture}

==> results/forward_original/atten_7.tex <==
\begin{tikzpicture}
\node (image) at (0,0)
{\includegraphics[width=6cm]{./results/forward_original/atten_7.png}};
\node[rotate=0] (gt) at (0.0,-2) {Ground truth};
\node[rotate=90] (pd) at (-2.2,0) {Predicted value};
\node[rotate=0] (gt) at (0.0,2) {\textbf{Using ${\cal F}_{h_f^o}$}};

\node[rotate=90] (m) at (-3.0,0) {yy (LWD)};
\end{tikzpicture}

==> results/inverse_optimal/d_u.tex <==
\begin{tikzpicture}
\node (image) at (0,0)
{\includegraphics[width=6cm]{./results/inverse_optimal/d_u.png}};
\node[rotate=0] (gt) at (0.0,-2) {Ground truth};
\node[rotate=90] (pd) at (-2.2,0) {Predicted value};
\end{tikzpicture}

==> results/inverse_optimal/rho_h.tex <==
\begin{tikzpicture}
\node (image) at (0,0)
{\includegraphics[width=6cm]{./results/inverse_optimal/rho_h.png}};
\node[rotate=0] (gt) at (0.0,-2) {Ground truth};
\node[rotate=90] (pd) at (-2.2,0) {Predicted value};

\node[rotate=0] (gt) at (0.0,2) {\textbf{Using ${\cal I}_{h_i^\ast}$}};
\end{tikzpicture}

==> results/inverse_optimal/rho_u.tex <==
\begin{tikzpicture}
\node (image) at (0,0)
{\includegraphics[width=6cm]{./results/inverse_optimal/rho_u.png}};
\node[rotate=0] (gt) at (0.0,-2) {Ground truth};
\node[rotate=90] (pd) at (-2.2,0) {Predicted value};
\end{tikzpicture}


==> results/inverse_original/d_u.tex <==
\begin{tikzpicture}
\node (image) at (0,0)
{\includegraphics[width=6cm]{./results/inverse_original/d_u.png}};
\node[rotate=0] (gt) at (0.0,-2) {Ground truth};
\node[rotate=90] (pd) at (-2.2,0) {Predicted value};
\node[rotate=90] (pd) at (-2.7,0) {$d_u$};
\end{tikzpicture}

==> results/inverse_original/rho_h.tex <==
\begin{tikzpicture}
\node (image) at (0,0)
{\includegraphics[width=6cm]{./results/inverse_original/rho_h.png}};
\node[rotate=0] (gt) at (0.0,-2) {Ground truth};
\node[rotate=90] (pd) at (-2.2,0) {Predicted value};
\node[rotate=90] (pd) at (-2.7,0) {$\rho_h$};
\node[rotate=0] (gt) at (0.0,2) {\textbf{Using ${\cal I}_{h_i^o}$}};
\end{tikzpicture}

==> results/inverse_original/rho_u.tex <==
\begin{tikzpicture}
\node (image) at (0,0)
{\includegraphics[width=6cm]{./results/inverse_original/rho_u.png}};
\node[rotate=0] (gt) at (0.0,-2) {Ground truth};
\node[rotate=90] (pd) at (-2.2,0) {Predicted value};
\node[rotate=90] (pd) at (-2.7,0) {$\rho_u$};
\end{tikzpicture}


==> results/syn/syn_1/optimal_net.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
ymin=0.0,
 ymax=15,
height=0.30\textwidth,
width=0.70\textwidth,
% 
 y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={TVD ($m$)},
%axis equal image,
enlargelimits=false,
]

\addplot graphics[xmin=0,xmax=540,ymin=0,ymax=15] {results/syn/syn_1/optimal_net.png};

\end{axis}	
%\node[rotate=0] (I_h) at (3,3) {Model problem 2};

\node[rotate=90] (I_h) at (-1.50,1) {Using ${\cal I}_{h^\ast_i}$};
\end{tikzpicture}


==> results/syn/syn_1/original_net.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
ymin=0.0,
 ymax=15,
height=0.30\textwidth,
width=0.70\textwidth,
% 
 y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={TVD ($m$)},
%axis equal image,
enlargelimits=false,
]

\addplot graphics[xmin=0,xmax=540,ymin=0,ymax=15] {results/syn/syn_1/original_net.png};

\end{axis}	
%\node[rotate=0] (I_h) at (3,3) {Model problem 2};

\node[rotate=90] (I_h) at (-1.50,1) {Using ${\cal I}_{h^o_i}$};
\end{tikzpicture}


==> results/syn/syn_1/real.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
ymin=0.0,
 ymax=15,
height=0.30\textwidth,
width=0.70\textwidth,
% 
 y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={TVD ($m$)},
%axis equal image,
enlargelimits=false,
]

\addplot graphics[xmin=0,xmax=540,ymin=0,ymax=15] {results/syn/syn_1/real.png};

\end{axis}	
%\node[rotate=0] (I_h) at (3.5,2.5) {Model problem 1};

\node[rotate=90] (I_h) at (-1.50,1) {Synthetic formation};
\end{tikzpicture}


==> results/syn/syn_2/optimal_net.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
ymin=0.0,
 ymax=15,
height=0.30\textwidth,
width=0.70\textwidth,
% 
 y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={TVD ($m$)},
%axis equal image,
enlargelimits=false,
]

\addplot graphics[xmin=0,xmax=540,ymin=0,ymax=15] {results/syn/syn_2/optimal_net.png};

\end{axis}	
%\node[rotate=0] (I_h) at (3,3) {Model problem 2};

\node[rotate=90] (I_h) at (-1.50,1) {Using ${\cal I}_{h^\ast_i}$};
\end{tikzpicture}


==> results/syn/syn_2/original_net.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
ymin=0.0,
 ymax=15,
height=0.30\textwidth,
width=0.70\textwidth,
% 
 y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={TVD ($m$)},
%axis equal image,
enlargelimits=false,
]

\addplot graphics[xmin=0,xmax=540,ymin=0,ymax=15] {results/syn/syn_2/original_net.png};

\end{axis}	
%\node[rotate=0] (I_h) at (3,3) {Model problem 2};

\node[rotate=90] (I_h) at (-1.50,1) {Using ${\cal I}_{h^o_i}$};
\end{tikzpicture}


==> results/syn/syn_2/real.tex <==
\pgfplotsset{every axis legend/.append style={
		at={(0.5,1.03)},
		anchor=south},
	every axis plot/.append style={line width=1.8pt},
}
\begin{tikzpicture}
\begin{axis}[
%  ymode=log,
%  xmode=log,
%  grid=both,
xmin=0,
xmax=540,
legend columns=2,
ymin=0.0,
 ymax=15,
height=0.30\textwidth,
width=0.70\textwidth,
% 
 y dir=reverse,
xlabel={HD ($m$)},
ylabel near ticks,
ylabel={TVD ($m$)},
%axis equal image,
enlargelimits=false,
]

\addplot graphics[xmin=0,xmax=540,ymin=0,ymax=15] {results/syn/syn_2/real.png};

\end{axis}	
%\node[rotate=0] (I_h) at (3.5,2.5) {Model problem 1};

\node[rotate=90] (I_h) at (-1.50,1) {Synthetic formation};
\end{tikzpicture}

